Lattice Boltzmann simulations of capillary filling: finite vapour density effects

Numerical simulations of two-dimensional capillary filling using the pseudo-potential lattice Boltzmann model for multiphase fluids are presented, with special emphasis on the role of finite-vapour density effects. It is shown that whenever the density of the light-phase exceeds about ten percent of the dense phase, the front motion proceeds through a combined effect of capillary advection and condensation. As a result, under these conditions, the front proceeds at a higher speed as compared to the Washburn prediction. It is suggested that such an acceleration effect might be observed in experiments performed sufficiently close to critical conditions

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

